Parallel Calibration for Sensor Array Radio Interferometers

In order to meet the theoretically achievable imaging performance, calibration of modern radio interferometers is a mandatory challenge, especially at low frequencies. In this perspective, we propose a novel parallel iterative multi-wavelength calibration algorithm. The proposed algorithm estimates the apparent directions of the calibration sources, the directional and undirectional complex gains of the array elements and their noise powers, with a reasonable computational complexity. Furthermore, the algorithm takes into account the specific variation of the aforementioned parameter values across wavelength. Realistic numerical simulations reveal that the proposed scheme outperforms the mono-wavelength calibration scheme and approaches the derived constrained Cram\'er-Rao bound even with the presence of non-calibration sources at unknown directions, in a computationally efficient manner.

==> dessin.tex <==
\begin{tikzpicture}
        \coordinate (f1) at (0.4,0.7);
        \coordinate (f2) at (-1.5,8.5);
        \coordinate (f3) at (2.5,8.5);
        \coordinate (f4) at (1.2,0.5);
        \coordinate (f5) at (-0.7,8.2);
        \coordinate (f6) at (3.7, 8.2);
        \coordinate (i1) at (-3, 6);
        \coordinate (i2) at (-2.8, 6.5);
        \coordinate (i3) at (-3.2, 7);
        \coordinate (i4) at (-3, 7.5); %angle1
        \coordinate (i5) at (-1, 8.2);
        \coordinate (i51) at (1, 7.8);
        \coordinate (i6) at (2.8, 8.5);
        \coordinate (i7) at (3.8, 7.9);
        \coordinate (i8) at (5, 8); %angle2
        \coordinate (i9) at (5.5, 7);
        \coordinate (i10) at (5.2, 6.5);
        \coordinate (i11) at (5, 6.2);
        \coordinate (i111) at (4, 5.8);
        \coordinate (i12) at (2, 6.5);
        \coordinate (i121) at (0, 5.5);
        \coordinate (i13) at (-1, 6.1);
        \coordinate (t4) at (2.5, 3);
        \coordinate (t3) at (4.2, 5.15);
        \coordinate (e1) at (4.0, 10.0);
        \coordinate (e2) at (2.8, 9.3);
        \large
            \draw[color=black,thick] (0,0) -- +(0.4,0.6) -- +(0.8, 0); %antenne 1
            \draw[color=black,thick] (0.4,0.6) -- +(-0.1,-0.6);
            \draw[color=black,thick,dashed] (0.4,0.6) -- +(+0.1,-0.6);
            \draw[color=black,thick] (0.8,-0.2) -- +(0.4,0.6) -- +(0.8, 0); %antenne 2 
            \draw[color=black,thick] (1.2,0.4) -- +(-0.1,-0.6);
            \draw[color=black,thick,dashed] (1.2,0.4) -- +(+0.1,-0.6);
            \fill[color=DarkOrchid, opacity=0.5] (f1) -- (f2) -- (f3) -- cycle;%FoV 1
            \draw[color=DarkOrchid!50!black,dashed] (f1) -- (f2) -- (f3) -- cycle;
            \fill[color=DarkOrchid] (f4) -- (f5) -- (f6) -- cycle;%FoV 2
            \draw[color=DarkOrchid!50!black,dashed] (f4) -- (f5) -- (f6) -- cycle;
            \fill[color=SkyBlue] plot [smooth cycle] coordinates {(i1) (i2) (i3) (i4) (i5) (i51) (i6) (i7) (i8) (i9) (i10) (i11) (i111) (i12) (i121) (i13)};%Ionosphere
            \draw[color=black] plot [smooth cycle] coordinates {(i1) (i2) (i3) (i4) (i5) (i51) (i6) (i7) (i8) (i9) (i10) (i11) (i111) (i12) (i121) (i13)};
            
            \draw[color=black,thick, <->] (0.6, -0.35) -- (0.9,-0.35) node[midway, below] {$A$: array aperture}; %texte
            \draw[color=black,thick, <->] (-1.4,8.6) -- (2.4, 8.6) node[midway, above] {$V$: station Field-of-View};
            \draw[color=black,thick, <->] (3.6,6) -- (4.55,6); 
            \draw (0,7.4) node[below right] {ionosphere} node{};
            \draw (t3) node[text width=2.8cm, text centered] {$S$: irregularity scale of the ionosphere} node{};
            \draw[color=gray] (1.31,0.9) -- (e1);
            \draw[color=gray] (1.28,0.9) -- (e2);
            \draw (3.7, 10) node[left, text width=6.6cm, text centered] {different perturbations are introduced along each source signal path};

            \path[color=black, <-,bend right] (3.3,9.6) edge (2.8, 9.9); 
            \draw (e1) node[star, star points=5, star point ratio=1.95, draw,inner sep=1.3pt, fill=yellow]{ };
            \draw (e2) node[star, star points=5, star point ratio=1.95, draw,inner sep=1.3pt, fill=yellow]{ };
            
        \end{tikzpicture}

==> tikz_dessin.tex <==
\begin{tikzpicture}[scale=0.75,transform shape]
\large
 \draw[dotted, thick] (3,0) -- (5,0);
 \draw[dotted, thick] (3,-0.8) -- (5,-0.8);
\GraphInit[vstyle=Normal]
\renewcommand*{\VertexLineColor}{white}
  \Vertex[x=0,y=-0.8, L={$\lbrace\hbfR_{\lambda}\rbrace_{\lambda \in \Lambda_1}$}]{R1}
  \Vertex[x=8,y=-0.8, L={$\lbrace \hbfR_{\lambda} \rbrace_{\lambda \in \Lambda_Z}$}]{RZ}
  \renewcommand*{\VertexLineColor}{black}
  \Vertex[x=0,y=0, L=$\sfA_1$]{A1}
  \Vertex[x=8,y=0, L=$\sfA_Z$]{AZ}


  \Vertex[x=4,y=5,L={Fusion  center}]{FC}
   \tikzstyle{EdgeStyle}=[post]
   \Edge[label={$\left\lbrace \bfg_{\lambda}, \tbfm_{\lambda}\right\rbrace_{\lambda \in \Lambda_1}$}, style={bend left}](A1)(FC)
   \Edge[label={$\boalpha, \bfm, \bfD_{\lambda_{0}}$}, style={bend left}](FC)(A1)
   \Edge[label={$\left\lbrace \bfg_{\lambda}, \tbfm_{\lambda}\right\rbrace_{\lambda \in \Lambda_Z}$}, style={bend right}](AZ)(FC)
   \Edge[label={$\boalpha, \bfm, \bfD_{\lambda_{0}}$}, style={bend right}](FC)(AZ)
\end{tikzpicture}
